Generalized Casimir invariants of six dimensional solvable real Lie algebras with five dimensional nilradical

We finish the determination of the invariants of the coadjoint representation of six dimensional real Lie algebras, by determining a fundamental set of invariants for the 99 isomorphism classes of solvable Lie algebras with five dimensional nilradical. We also give some results on the invariants of solvable Lie algebras in arbitrary dimension whose nilradical has codimension one.

==> (inline-0) <==
\begin{tabular}
[c]{llll}%
Name & Brackets & & Invariants\\\hline
$\frak{g}_{6,1}$ & $\left[  X_{1},X_{6}\right]  =X_{1}$ & $\left[  X_{2}%
,X_{6}\right]  =\alpha X_{2}$ & $I_{1}=x_{2}x_{1}^{-\alpha}$\\
$0<\left|  \delta\right|  \leq\left|  \gamma\right|$   & $\left[  X_{3},X_{6}\right]  =\beta X_{3}$ &
$\left[  X_{4},X_{6}\right]  =\gamma X_{4}$ & $I_{2}=x_{3}x_{1}^{-\beta}$\\
$\leq\left|  \beta\right|
\leq\left|  \alpha\right|  <1$& $\left[  X_{5},X_{6}\right]  =\delta X_{5}$ &  & $I_{3}=x_{4}x_{1}^{-\gamma
}$\\
&  &  & $I_{4}=x_{5}x_{1}^{-\delta}$\\
$\frak{g}_{6,2}$ & $\left[  X_{1},X_{6}\right]  =\alpha X_{1}$ & $\left[
X_{2},X_{6}\right]  =X_{1}+\alpha X_{2}$ & $I_{1}=x_{1}\exp\left(
\frac{-\alpha x_{2}}{x_{1}}\right)  $\\
$0<\left|  \delta\right|  \leq\left|  \gamma\right|  \leq1$ & $\left[
X_{3},X_{6}\right]  =X_{3}$ & $\left[  X_{4},X_{6}\right]  =\gamma X_{4}$ &
$I_{2}=x_{3}\exp\left(  \frac{-x_{2}}{x_{1}}\right)  $\\
& $\left[  X_{5},X_{6}\right]  =\delta X_{5}$ &  & $I_{3}=x_{4}\exp\left(
\frac{-\gamma x_{2}}{x_{1}}\right)  $\\
&  &  & $I_{4}=x_{5}\exp\left(  \frac{-\delta x_{2}}{x_{1}}\right)  $\\

$\frak{g}_{6,3}$ & $\left[  X_{1},X_{6}\right]  =\alpha X_{1}$ & $\left[

X_{2},X_{6}\right]  =X_{1}+\alpha X_{2}$ & $I_{1}=x_{1}\exp\left(

\frac{-\alpha x_{2}}{x_{1}}\right)  $\\

$0<\left|  \delta\right|  \leq1$ & $\left[  X_{3},X_{6}\right]  =X_{2}+\alpha

X_{3}$ & $\left[  X_{4},X_{6}\right]  =X_{4}$ & $I_{2}=\frac{2x_{1}x_{3}%

-x_{2}^{2}}{x_{1}^{2}}$\\

& $\left[  X_{5},X_{6}\right]  =\delta X_{5}$ &  & $I_{3}=x_{4}\exp\left(

\frac{-x_{2}}{x_{1}}\right)  $\\

&  &  & $I_{4}=x_{5}\exp\left(  \frac{-\delta x_{2}}{x_{1}}\right)  $\\

$\frak{g}_{6,4}$ & $\left[  X_{1},X_{6}\right]  =\alpha X_{1}$ & $\left[

X_{2},X_{6}\right]  =X_{1}+\alpha X_{2}$ & $I_{1}=x_{1}\exp\left(

\frac{-\alpha x_{2}}{x_{1}}\right)  $\\

& $\left[  X_{3},X_{6}\right]  =X_{2}+\alpha X_{3}$ & $\left[  X_{4}%

,X_{6}\right]  =X_{3}+\alpha X_{4}$ & $I_{2}=\frac{\left(  2x_{1}x_{3}%

-x_{2}^{2}\right)  }{x_{1}^{2}}$\\

& $\left[  X_{5},X_{6}\right]  =X_{5}$ &  & $I_{3}=\frac{\left(  3x_{1}%

^{2}x_{4}+x_{2}^{3}-3x_{1}x_{2}x_{3}\right)  }{x_{1}^{2}}$\\

&  &  & $I_{4}=x_{5}\exp\left(  \frac{-x_{2}}{x_{1}}\right)  $\\

$\frak{g}_{6,5}$ & $\left[  X_{1},X_{6}\right]  =X_{1}$ & $\left[  X_{2}%

,X_{6}\right]  =X_{1}+X_{2}$ & $I_{1}=x_{1}\exp\left(  \frac{-x_{2}}{x_{1}%

}\right)  $\\

& $\left[  X_{3},X_{6}\right]  =X_{2}+X_{3}$ & $\left[  X_{4},X_{6}\right]

=X_{3}+X_{4}$ & $I_{2}=\frac{\left(  2x_{1}x_{3}-x_{2}^{2}\right)  }{x_{1}%

^{2}}$\\

& $\left[  X_{5},X_{6}\right]  =X_{4}+X_{5}$ &  & $I_{3}=\frac{\left(

3x_{1}^{2}x_{4}+x_{2}^{3}-3x_{1}x_{2}x_{3}\right)  }{x_{1}^{2}}$\\

&  &  & $I_{4}=\frac{x_{2}^{4}-8x_{1}^{3}x_{5}-4x_{1}x_{2}^{2}x_{3}+8x_{1}%

^{2}x_{2}x_{4}}{x_{1}^{4}}$\\

$\frak{g}_{6,6}$ & $\left[  X_{1},X_{6}\right]  =X_{1}$ & $\left[  X_{2}%

,X_{6}\right]  =\alpha X_{2}$ & $I_{1}=x_{2}x_{1}^{-\alpha}$\\

$\alpha\leq\beta$ & $\left[  X_{3},X_{6}\right]  =X_{2}+\alpha X_{3}$ &

$\left[  X_{4},X_{6}\right]  =\beta X_{4}$ & $I_{2}=x_{1}\exp\left(

\frac{-x_{3}}{x_{2}}\right)  $\\

& $\left[  X_{5},X_{6}\right]  =X_{4}+\beta X_{5}$ &  & $I_{3}=x_{4}%

x_{1}^{-\beta}$\\

&  &  & $I_{4}=x_{1}\exp\left(  \frac{-x_{5}}{x_{4}}\right)  $\\

$\frak{g}_{6,7}$ & $\left[  X_{1},X_{6}\right]  =\alpha X_{1}$ & $\left[

X_{2},X_{6}\right]  =X_{1}+\alpha X_{2}$ & $I_{1}=x_{1}\exp\left(

\frac{-\alpha x_{2}}{x_{1}}\right)  $\\

$\alpha^{2}+\beta^{2}\neq0$ & $\left[  X_{3},X_{6}\right]  =X_{2}+\alpha

X_{3}$ & $\left[  X_{4},X_{6}\right]  =\beta X_{4}$ & $I_{2}=\frac{\left(

2x_{1}x_{3}-x_{2}^{2}\right)  }{x_{1}^{2}}$\\

& $\left[  X_{5},X_{6}\right]  =X_{4}+\beta X_{5}$ &  & $I_{3}=\frac{\left(

x_{1}x_{5}-x_{2}x_{4}\right)  }{x_{1}}\exp\left(  \frac{-\beta x_{2}}{x_{1}%

}\right)  $\\

&  &  & $I_{4}=x_{4}\exp\left(  \frac{-\beta x_{2}}{x_{1}}\right)  $\\

$\frak{g}_{6,8}$ & $\left[  X_{1},X_{6}\right]  =\alpha X_{1}$ & $\left[

X_{2},X_{6}\right]  =\beta X_{2}$ & $I_{1}=\left(  x_{4}^{2}+x_{5}^{2}\right)

\left(  \frac{x_{4}+ix_{5}}{x_{4}-ix_{5}}\right)  ^{ip}$\\

$0<\left|  \gamma\right|  \leq\left|  \beta\right|  \leq\left|  \alpha\right|

$ & $\left[  X_{3},X_{6}\right]  =\gamma X_{3}$ & $\left[  X_{4},X_{6}\right]

=pX_{4}-X_{5}$ & $I_{2}=x_{1}\exp^{\alpha\arctan x_{4}x_{5}^{-1}}$\\

& $\left[  X_{5},X_{6}\right]  =X_{4}+pX_{5}$ &  & $I_{3}=x_{2}\exp

^{\beta\arctan x_{4}x_{5}^{-1}}$\\

&  &  & $I_{4}=x_{3}\exp^{\gamma\arctan x_{4}x_{5}^{-1}}$\\\hline

\end{tabular}
\begin{tabular}
[c]{llll}%
Name & Brackets & & Invariants\\\hline
$\frak{g}_{6,9}$ & $\left[  X_{1},X_{6}\right]  =\alpha X_{1}$ & $\left[
X_{2},X_{6}\right]  =\beta X_{2}$ & $I_{1}=\left(  x_{4}^{2}+x_{5}^{2}\right)
\left(  \frac{x_{4}+ix_{5}}{x_{4}-ix_{5}}\right)  ^{ip}$\\
$\alpha\neq0$ & $\left[  X_{3},X_{6}\right]  =X_{2}+\beta X_{3}$ & $\left[
X_{4},X_{6}\right]  =pX_{4}-X_{5}$ & $I_{2}=x_{1}\exp^{\alpha\arctan
x_{4}x_{5}^{-1}}$\\
& $\left[  X_{5},X_{6}\right]  =X_{4}+pX_{5}$ &  & $I_{3}=x_{2}\exp
^{\beta\arctan x_{4}x_{5}^{-1}}$\\
&  &  & $I_{4}=(x_{3}+x_{2}\arctan\frac{x_{4}}{x_{5}})\exp^{\beta\arctan\frac{
x_{4}}{x_{5}}}$\\

$\frak{g}_{6,10}$ & $\left[  X_{1},X_{6}\right]  =\alpha X_{1}$ & $\left[
X_{2},X_{6}\right]  =X_{1}+\alpha X_{2}$ & $I_{1}=\left(  x_{4}^{2}+x_{5}%
^{2}\right)  \left(  \frac{x_{4}+ix_{5}}{x_{4}-ix_{5}}\right)  ^{ip}$\\
& $\left[  X_{3},X_{6}\right]  =X_{2}+\alpha X_{3}$ & $\left[  X_{4}%
,X_{6}\right]  =pX_{4}-X_{5}$ & $I_{2}=x_{1}\exp^{\alpha\arctan x_{4}%
x_{5}^{-1}}$\\
& $\left[  X_{5},X_{6}\right]  =X_{4}+pX_{5}$ &  & $I_{3}=(x_{2}+x_{1}%
\arctan\frac{x_{4}}{x_{5}})\exp^{\alpha\arctan\frac{
x_{4}}{x_{5}}}$\\
&  &  & $I_{4}=\frac{2x_{3}x_{1}-x_{2}^{2}}{x_{1}}$\\

$\frak{g}_{6,11}$ & $\left[  X_{1},X_{6}\right]  =\alpha X_{1}$ & $\left[
X_{2},X_{6}\right]  =pX_{2}-X_{3}$ & $I_{1}=\left(  x_{2}^{2}+x_{3}%
^{2}\right)  \left(  \frac{x_{2}+ix_{3}}{x_{2}-ix_{3}}\right)  ^{ip}$\\
$\alpha s\neq0$ & $\left[  X_{3},X_{6}\right]  =X_{2}+pX_{3}$ & $\left[
X_{4},X_{6}\right]  =qX_{4}-sX_{5}$ & $I_{2}=\left(  x_{4}^{2}+x_{5}%
^{2}\right)  \left(  \frac{x_{4}+ix_{5}}{x_{4}-ix_{5}}\right)  ^{iqs^{-1}}$\\
& $\left[  X_{5},X_{6}\right]  =sX_{4}+qX_{5}$ &  & $I_{3}=\left(  x_{2}%
^{2}+x_{3}^{2}\right)  ^{\alpha}x_{1}^{-2p}$\\
&  &  & $I_{4}=\left(  x_{4}^{2}+x_{5}^{2}\right)  ^{\alpha}x_{1}^{-2q}$\\

$\frak{g}_{6,12}$ & $\left[  X_{1},X_{6}\right]  =\alpha X_{1}$ & $\left[
X_{2},X_{6}\right]  =pX_{2}-X_{3}$ & $I_{1}=\left(  x_{3}+ix_{2}\right)
^{\alpha}x_{1}^{\left(  i-p\right)  }$\\
$\alpha\neq0$ & $\left[  X_{3},X_{6}\right]  =X_{2}+pX_{3}$ & $\left[
X_{4},X_{6}\right]  =X_{2}+pX_{4}-X_{5}$ & $I_{2}=\frac{\left(  \left(
ix_{4}+x_{5}\right)  \alpha-\left(  x_{3}+ix_{2}\right)  \ln\left(
x_{1}\right)  \right)  ^{\alpha}}{x_{1}^{p-i}}$\\
& $\left[  X_{5},X_{6}\right]  =X_{3}+X_{4}+pX_{5}$ &  & $I_{3}=\left(
x_{3}-ix_{2}\right)  ^{\alpha}x_{1}^{p+i}$\\
&  &  & $I_{4}=\frac{\left(  \left(  -ix_{4}+x_{5}\right)  -\left(
x_{3}-ix_{2}\right)  \ln\left(  x_{1}\right)  \right)  ^{\alpha}}{x_{1}^{p+i}%
}$\\\hline
\end{tabular}
\begin{tabular}
[c]{llll}%
Name & Brackets & & Invariants\\\hline

$\frak{g}_{6,13}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =\left(  \alpha+\beta\right)  X_{1}$ & $I_{1}%

=x_{4}^{\left(  \alpha+\beta\right)  }x_{1}^{-1}$\\

$\alpha\neq0$ & $\left[  X_{2},X_{6}\right]  =\alpha X_{2}$ & $\left[

X_{3},X_{6}\right]  =\beta X_{3}$ & $I_{2}=x_{4}^{h}x_{5}^{-1}$\\

& $\left[  X_{4},X_{6}\right]  =X_{4}$ & $\left[  X_{5},X_{6}\right]  =hX_{5}$%

& \\

$\frak{g}_{6,14}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =\left(  \alpha+\beta\right)  X_{1}$ & $I_{1}%

=x_{4}^{\left(  \alpha+\beta\right)  }x_{1}^{-1}$\\

& $\left[  X_{2},X_{6}\right]  =\alpha X_{2}$ & $\left[  X_{3},X_{6}\right]

=\beta X_{3}$ & $I_{2}=x_{1}\exp\left(  \frac{-\left(  \alpha+\beta\right)

x_{5}}{x_{1}}\right)  $\\

& $\left[  X_{4},X_{6}\right]  =X_{4}$ & $\left[  X_{5},X_{6}\right]

=X_{1}+\left(  \alpha+\beta\right)  X_{5}$ & \\

$\frak{g}_{6,15}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =\left(  1+h\right)  X_{1}$ & $I_{1}=x_{4}^{\left(

1+h\right)  }x_{1}^{-1}$\\

& $\left[  X_{2},X_{6}\right]  =X_{2}+X_{4}$ & $\left[  X_{3},X_{6}\right]

=hX_{3}+X_{5}$ & $I_{2}=x_{5}x_{4}^{-h}$\\

& $\left[  X_{4},X_{6}\right]  =X_{4}$ & $\left[  X_{5},X_{6}\right]  =hX_{5}$%

& \\

$\frak{g}_{6,16}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =X_{1}$ & $I_{1}=x_{5}$\\

& $\left[  X_{2},X_{6}\right]  =X_{2}+X_{4}$ & $\left[  X_{3},X_{6}\right]

=X_{5}$ & $I_{2}=x_{1}\exp\left(  \frac{-x_{4}}{x_{1}}\right)  $\\

& $\left[  X_{4},X_{6}\right]  =X_{1}+X_{4}$ &  & \\

$\frak{g}_{6,17}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =\alpha X_{1}$ & $I_{1}=x_{5}^{\alpha}x_{1}^{-1}$\\

$\alpha^{2}+\varepsilon^{2}\neq0$ & $\left[  X_{2},X_{6}\right]  =\alpha

X_{2}$ & $\left[  X_{3},X_{6}\right]  =X_{4}$ & $I_{2}=\varepsilon

x_{1}-\alpha x_{4}$\\

$\alpha\varepsilon=0$ & $\left[  X_{4},X_{6}\right]  =\varepsilon X_{1}$ &

$\left[  X_{5},X_{6}\right]  =X_{5}$ & $\left(  \alpha=0\right)  :\;=x_{5}%

\exp^{-x_{4}\left(  \varepsilon x_{1}\right)  ^{-1}}$ \\

$\frak{g}_{6,18}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =\left(  1+\alpha\right)  X_{1}$ & $I_{1}=x_{4}^{\left(

1+\alpha\right)  }x_{1}^{-1}$\\

$\beta\neq0$ & $\left[  X_{2},X_{6}\right]  =\alpha X_{2}$ & $\left[

X_{3},X_{6}\right]  =X_{3}+X_{4}$ & $I_{2}=x_{5}x_{4}^{-\beta}$\\

& $\left[  X_{4},X_{6}\right]  =X_{4}$ & $\left[  X_{5},X_{6}\right]  =\beta

X_{5}$ & \\

$\frak{g}_{6,19}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =\left(  1+\alpha\right)  X_{1}$ & $I_{1}=x_{4}^{\left(

1+\alpha\right)  }x_{1}^{-1}$\\

$\beta\neq0$ & $\left[  X_{2},X_{6}\right]  =\alpha X_{2}$ & $\left[

X_{3},X_{6}\right]  =X_{3}+X_{4}$ & $I_{2}=x_{4}\exp\left(  \frac{-x_{5}%

}{x_{1}}\right)  $\\

& $\left[  X_{4},X_{6}\right]  =X_{4}$ & $\left[  X_{5},X_{6}\right]

=X_{1}+\left(  \alpha+1\right)  X_{5}$ & \\

$\frak{g}_{6,20}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =X_{1}$ & $I_{1}=x_{5}x_{1}^{-\beta}$\\

$\beta\neq0$ & $\left[  X_{2},X_{6}\right]  =0$ & $\left[  X_{3},X_{6}\right]

=X_{3}+X_{4}$ & $I_{2}=x_{1}\exp\left(  \frac{-x_{4}}{x_{1}}\right)  $\\

& $\left[  X_{4},X_{6}\right]  =X_{1}+X_{4}$ & $\left[  X_{5},X_{6}\right]

=\beta X_{5}$ & \\

$\frak{g}_{6,21}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =2\alpha X_{1}$ & $I_{1}=x_{4}^{2\alpha}x_{1}^{-1}$\\

$h\neq0$ & $\left[  X_{2},X_{6}\right]  =\alpha X_{2}+X_{3}$ & $\left[

X_{3},X_{6}\right]  =\alpha X_{3}$ & $I_{2}=x_{5}x_{4}^{-h}$\\

& $\left[  X_{4},X_{6}\right]  =X_{4}$ & $\left[  X_{5},X_{6}\right]  =hX_{5}$%

& \\

$\frak{g}_{6,22}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =2\alpha X_{1}$ & $I_{1}=x_{4}^{2\alpha}x_{1}^{-1}$\\

& $\left[  X_{2},X_{6}\right]  =\alpha X_{2}+X_{3}$ & $\left[  X_{3}%

,X_{6}\right]  =\alpha X_{3}$ & $I_{2}=x_{4}\exp\left(  \frac{-x_{5}}{x_{1}%

}\right)  $\\

& $\left[  X_{4},X_{6}\right]  =X_{4}$ & $\left[  X_{5},X_{6}\right]

=X_{1}+2\alpha X_{5}$ & \\

$\frak{g}_{6,23}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =2\alpha X_{1}$ & $I_{1}=x_{4}^{2}x_{1}^{-1}$\\

$\varepsilon h=0$ & $\left[  X_{2},X_{6}\right]  =\alpha X_{2}+X_{3}$ &

$\left[  X_{3},X_{6}\right]  =\alpha X_{3}+X_{4}$ & $I_{2}=\frac{\left(

hx_{5}+\varepsilon x_{1}\right)  ^{2\alpha}}{x_{1}^{2\alpha+h}}\;\left(

h\neq0\right)  $\\

& $\left[  X_{4},X_{6}\right]  =\alpha X_{4}$ & $\left[  X_{5},X_{6}\right]

=\varepsilon X_{1}+\left(  2\alpha+h\right)  X_{5}$ & $=\frac{2\alpha

x_{5}-\varepsilon x_{1}\ln\left(  x_{1}\right)  }{x_{1}}\;\left(  h=0\right)

$ \\\hline

\end{tabular}
\begin{tabular}
[c]{llll}%
Name & Brackets & & Invariants\\\hline

$\frak{g}_{6,24}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =0$ & $I_{1}=x_{1}$\\

& $\left[  X_{2},X_{6}\right]  =X_{3}$ & $\left[  X_{3},X_{6}\right]  =X_{4}$%

& $I_{2}=x_{5}^{h}\exp\left(  \frac{-x_{4}}{x_{1}}\right)  $\\

& $\left[  X_{4},X_{6}\right]  =hX_{1}$ & $\left[  X_{5},X_{6}\right]  =X_{5}$%

& \\

$\frak{g}_{6,25}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =\left(  1+h\right)  X_{1}$ & $I_{1}=x_{1}^{-\beta}%

x_{5}^{1+h}$\\

& $\left[  X_{2},X_{6}\right]  =X_{2}$ & $\left[  X_{3},X_{6}\right]  =hX_{3}$%

& $I_{2}=x_{1}\exp\left(  \frac{-\left(  1+h\right)  x_{4}}{x_{5}}\right)  $\\

& $\left[  X_{4},X_{6}\right]  =\beta X_{4}+X_{5}$ & $\left[  X_{5}%

,X_{6}\right]  =\beta X_{5}$ & \\

$\frak{g}_{6,26}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =\left(  1+h\right)  X_{1}$ & $I_{1}=\frac{2x_{1}%

x_{4}-x_{5}^{2}}{x_{1}^{2}}$\\

& $\left[  X_{2},X_{6}\right]  =X_{2}$ & $\left[  X_{3},X_{6}\right]  =hX_{3}$%

& $I_{2}=x_{1}\exp\left(  \frac{-\left(  1+h\right)  x_{5}}{x_{1}}\right)  $\\

& $\left[  X_{4},X_{6}\right]  =\left(  1+h\right)  X_{4}+X_{5}$ & $\left[

X_{5},X_{6}\right]  =X_{1}+\left(  1+h\right)  X_{5}$ & \\

$\frak{g}_{6,27}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =\left(  \alpha+\beta\right)  X_{1}$ & $I_{1}%

=\frac{\left(  \alpha x_{5}-\varepsilon x_{1}\right)  ^{\alpha+\beta}}%

{x_{1}^{\beta}}$\\

$\alpha^{2}+\beta^{2}\neq0$ & $\left[  X_{2},X_{6}\right]  =\alpha X_{2}$ &

$\left[  X_{3},X_{6}\right]  =\beta X_{3}+X_{4}$ & $I_{2}= x_{1}^{\frac{\alpha+\beta}{\alpha}}                                                                                        \exp\left(\frac{\alpha^{2}x_{4}-\varepsilon x_{1}}{\alpha x_{5}-\varepsilon x_{1}}\right)$\\

$\alpha\varepsilon=0$ & $\left[  X_{4},X_{6}\right]  =\beta X_{4}+X_{5}$ &

$\left[  X_{5},X_{6}\right]  =\varepsilon X_{4}+\beta X_{5}$ & \\

$\frak{g}_{6,27}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  = 0$ & $I_{1}=x_{1}$\\

$\alpha+\beta = 0$ & $\left[  X_{2},X_{6}\right]  =\alpha X_{2}$ &

$\left[  X_{3},X_{6}\right]  =-\alpha X_{3}+X_{4}$ & $I_{2}=\frac{

\alpha x_{5}-\varepsilon x_{1}}{x_{1}}\exp\left(  \frac{\alpha^{2}%

x_{4}-\varepsilon x_{1}}{\alpha x_{5}-\varepsilon x_{1}}\right) $\\

$\alpha\varepsilon=0$ & $\left[  X_{4},X_{6}\right]  =-\alpha X_{4}+X_{5}$ &

$\left[  X_{5},X_{6}\right]  =\varepsilon X_{4}-\alpha X_{5}$ &  \\

$\frak{g}_{6,28}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =2X_{1}$ & $I_{1}=x_{5}^{2}x_{1}^{-\beta}$\\

& $\left[  X_{2},X_{6}\right]  =X_{2}+X_{3}$ & $\left[  X_{3},X_{6}\right]

=X_{3}$ & $I_{2}=x_{1}\exp\left(  \frac{-\alpha x_{4}}{x_{5}}\right)  $\\

& $\left[  X_{4},X_{6}\right]  =\beta X_{4}+X_{5}$ & $\left[  X_{5}%

,X_{6}\right]  =\beta X_{5}$ & \\

$\frak{g}_{6,29}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =\left(  \alpha+\beta\right)  X_{1}$ & $I_{1}%

=\frac{-2x_{1}x_{4}+x_{5}^{2}}{x_{1}^{2}}$\\

& $\left[  X_{2},X_{6}\right]  =\alpha X_{2}$ & $\left[  X_{3},X_{6}\right]

=\beta X_{3}+X_{4}$ & $I_{2}=x_{1}\exp\left(  \frac{-2x_{5}}{x_{1}}\right)

$\\

& $\left[  X_{4},X_{6}\right]  =\beta X_{4}+X_{5}$ & $\left[  X_{5}%

,X_{6}\right]  =\varepsilon X_{4}+\beta X_{5}$ & \\

$\frak{g}_{6,30}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =0$ & $I_{1}=x_{1}$\\

& $\left[  X_{2},X_{6}\right]  =X_{3}$ & $\left[  X_{3},X_{6}\right]  =0$ &

$I_{2}=x_{5}\exp\left(  \frac{-x_{4}}{x_{5}}\right)  $\\

& $\left[  X_{4},X_{6}\right]  =X_{4}+X_{5}$ & $\left[  X_{5},X_{6}\right]

=X_{5}$ & \\

$\frak{g}_{6,31}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =2X_{1}$ & $I_{1}=\frac{-2x_{1}x_{4}+x_{5}^{2}}{x_{1}^{2}%

}$\\

& $\left[  X_{2},X_{6}\right]  =X_{2}+X_{3}$ & $\left[  X_{3},X_{6}\right]

=X_{3}+X_{4}$ & $I_{2}=x_{1}\exp\left(  \frac{-2x_{4}}{x_{5}}\right)  $\\

& $\left[  X_{4},X_{6}\right]  =X_{4}+X_{5}$ & $\left[  X_{5},X_{6}\right]

=X_{5}$ & \\

$\frak{g}_{6,32}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =2\alpha X_{1}$ & $I_{1}=x_{5}^{2\alpha}x_{1}^{-\gamma}$\\

$2\alpha+h>\gamma$ & $\left[  X_{2},X_{6}\right]  =\alpha X_{2}+X_{3}$ &

$\left[  X_{3},X_{6}\right]  =-X_{2}+\alpha X_{3}$ & $I_{2}=\left(

hx_{4}+\varepsilon x_{1}\right)  ^{\gamma}x_{5}^{-\left(  2\alpha+h\right)  }%

$\\

$\varepsilon h=0$ & $\left[  X_{4},X_{6}\right]  =\varepsilon X_{1}+\left(

2\alpha+h\right)  X_{4}$ & $\left[  X_{5},X_{6}\right]  =\gamma X_{5}$  & \\

$\frak{g}_{6,33}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =2\alpha X_{1}$ & $I_{1}=x_{4}^{2\alpha}x_{1}^{-\beta}$\\

$\beta\leq2\alpha$ & $\left[  X_{2},X_{6}\right]  =\alpha X_{2}+X_{3}$ &

$\left[  X_{3},X_{6}\right]  =-X_{2}+\alpha X_{3}$ & $I_{2}=x_{1}\exp\left(

\frac{-2\alpha x_{5}}{x_{1}}\right)  $\\

& $\left[  X_{4},X_{6}\right]  =\beta X_{4}$ & $\left[  X_{5},X_{6}\right]

=X_{1}+2\alpha X_{5}$ & \\\hline

\end{tabular}
\begin{tabular}
[c]{llll}%
Name & Brackets & & Invariants\\\hline

$\frak{g}_{6,34}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =2\alpha X_{1}$ & $I_{1}=$\\

$\varepsilon h=0$ & $\left[  X_{2},X_{6}\right]  =\alpha X_{2}+X_{3}$ &

$\left[  X_{3},X_{6}\right]  =-X_{2}+\alpha X_{3}$ & $I_{2}=$\\

& $\left[  X_{4},X_{6}\right]  =\left(  2\alpha+h\right)  X_{4}+X_{5}$ &

$\left[  X_{5},X_{6}\right]  =\left(  2\alpha+h\right)  X_{5}+\varepsilon

X_{1}$ & \\

$\frak{g}_{6,35}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =\left(  \alpha+\beta\right)  X_{1}$ & $I_{1}=\left(

x_{4}^{2}+x_{5}^{2}\right)  \left(  \frac{x_{4}-ix_{5}}{x_{4}+ix_{5}}\right)

^{i\gamma}$\\

$_{\alpha^{2}+\beta^{2}\neq 0}$ & $\left[  X_{2},X_{6}\right]  =\alpha X_{2}$ &

$\left[  X_{3},X_{6}\right]  =\beta X_{3}$ & $I_{2}=x_{1}\exp\left(  -\left(

\alpha+\beta\right)  \arctan\left(  \frac{x_{4}}{x_{5}}\right)  \right)  $\\

& $\left[  X_{4},X_{6}\right]  =\gamma X_{4}+X_{5}$ & $\left[  X_{5}%

,X_{6}\right]  =-X_{4}+\gamma X_{5}$ & \\

$\frak{g}_{6,36}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =2\alpha X_{1}$ & $I_{1}=\left(  x_{4}^{2}+x_{5}%

^{2}\right)  \left(  \frac{x_{4}-ix_{5}}{x_{4}+ix_{5}}\right)  ^{i\gamma}$\\

& $\left[  X_{2},X_{6}\right]  =\alpha X_{2}+X_{3}$ & $\left[  X_{3}%

,X_{6}\right]  =\alpha X_{3}$ & $I_{2}=x_{1}\exp\left(  -2\alpha\arctan\left(

\frac{x_{4}}{x_{5}}\right)  \right)  $\\

& $\left[  X_{4},X_{6}\right]  =\gamma X_{4}+X_{5}$ & $\left[  X_{5}%

,X_{6}\right]  =-X_{4}+\gamma X_{5}$ & \\

$\frak{g}_{6,37}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =2\alpha X_{1}$ & $I_{1}=\left(  x_{4}^{2}+x_{5}%

^{2}\right)  \left(  \frac{x_{4}-ix_{5}}{x_{4}+ix_{5}}\right)  ^{\frac{\beta

i}{s}}$\\

$s\neq0$ & $\left[  X_{2},X_{6}\right]  =\alpha X_{2}+X_{3}$ & $\left[

X_{3},X_{6}\right]  =-X_{2}+\alpha X_{3}$ & $I_{2}=x_{1}\exp\left(  -\frac

{2}{s}\alpha\arctan\left(  \frac{x_{4}}{x_{5}}\right)  \right)  $\\

& $\left[  X_{4},X_{6}\right]  =\beta X_{4}+sX_{5}$ & $\left[  X_{5}%

,X_{6}\right]  =-sX_{4}+\beta X_{5}$ & \\

$\frak{g}_{6,38}$ & $\left[  X_{2},X_{3}\right]  =X_{1}$ & $\left[

X_{1},X_{6}\right]  =2\alpha X_{1}$ & $I_{1}=\left(  x_{4}^{2}+x_{5}%

^{2}\right)  \left(  \frac{x_{4}-ix_{5}}{x_{4}+ix_{5}}\right)  ^{i\alpha}$\\

& $\left[  X_{2},X_{6}\right]  =\alpha X_{2}+X_{3}+X_{4}$ & $\left[

X_{3},X_{6}\right]  =-X_{2}+\alpha X_{3}+X_{5}$ & $I_{2}=x_{1}\exp\left(

-2\alpha\arctan\left(  \frac{x_{4}}{x_{5}}\right)  \right)  $\\

& $\left[  X_{4},X_{6}\right]  =\alpha X_{4}+X_{5}$ & $\left[  X_{5}%

,X_{6}\right]  =-X_{4}+\alpha X_{5}$ & \\\hline

\end{tabular}
\begin{tabular}
[c]{llll}%

Name & Brackets & & Invariants\\\hline

$\frak{g}_{6,39}$ & $\left[  X_{1},X_{5}\right]  =X_{2}$ & $\left[

X_{4},X_{5}\right]  =X_{1}$ & $I_{1}=x_{3}^{2+h}x_{2}^{-\gamma}$\\

$\gamma\neq0$ & $\left[  X_{1},X_{6}\right]  =\left(  1+h\right)  X_{1}$ &

$\left[  X_{2},X_{6}\right]  =\left(  2+h\right)  X_{2}$ & $I_{2}=\frac

{x_{1}^{2}-2x_{2}x_{4}}{x_{2}x_{3}\frac{h}{\gamma}}$\\

& $\left[  X_{3},X_{6}\right]  =\gamma X_{3}$ & $\left[  X_{4},X_{6}\right]

=hX_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =X_{5}$ &  & \\

$\frak{g}_{6,40}$ & $\left[  X_{1},X_{5}\right]  =X_{2}$ & $\left[

X_{4},X_{5}\right]  =X_{1}$ & $I_{1}=x_{2}\exp\left(  \frac{-\left(

2+h\right)  x_{3}}{x_{2}}\right)  $\\

& $\left[  X_{1},X_{6}\right]  =\left(  1+h\right)  X_{1}$ & $\left[

X_{2},X_{6}\right]  =\left(  2+h\right)  X_{2}$ & $I_{2}=\frac{x_{1}%

^{2}-2x_{2}x_{4}}{x_{2}}\exp\left(  \frac{-hx_{3}}{x_{2}}\right)  $\\

& $\left[  X_{3},X_{6}\right]  =X_{2}+\left(  2+h\right)  X_{3}$ & $\left[

X_{4},X_{6}\right]  =hX_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =X_{5}$ &  & \\

$\frak{g}_{6,41}$ & $\left[  X_{1},X_{5}\right]  =X_{2}$ & $\left[

X_{4},X_{5}\right]  =X_{1}$ & $I_{1}=x_{3}^{2+h}x_{2}^{-h}$\\

& $\left[  X_{1},X_{6}\right]  =\left(  1+h\right)  X_{1}$ & $\left[

X_{2},X_{6}\right]  =\left(  2+h\right)  X_{2}$ & $I_{2}=\left(  x_{2}%

x_{3}\right)  ^{-1}\exp\left(  \frac{\left(  1+h\right)  \left(  2x_{2}%

x_{4}-x_{1}^{2}\right)  }{x_{2}x_{3}}\right)  $\\

& $\left[  X_{3},X_{6}\right]  =hX_{3}$ & $\left[  X_{4},X_{6}\right]

=X_{3}+hX_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =X_{5}$ &  & \\

$\frak{g}_{6,42}$ & $\left[  X_{1},X_{5}\right]  =X_{2}$ & $\left[

X_{4},X_{5}\right]  =X_{1}$ & $I_{1}=x_{3}^{2+h}x_{2}^{-1}$\\

& $\left[  X_{1},X_{6}\right]  =\left(  1+h\right)  X_{1}$ & $\left[

X_{2},X_{6}\right]  =\left(  2+h\right)  X_{2}$ & $I_{2}=\frac{\left(

2x_{2}x_{4}-x_{1}^{2}\right)  }{x_{2}x_{3}^{h}}$\\

& $\left[  X_{3},X_{6}\right]  =X_{3}$ & $\left[  X_{4},X_{6}\right]  =hX_{4}$%

& \\

& $\left[  X_{5},X_{6}\right]  =X_{3}+X_{5}$ &  & \\

$\frak{g}_{6,43}$ & $\left[  X_{1},X_{5}\right]  =X_{2}$ & $\left[

X_{4},X_{5}\right]  =X_{1}$ & $I_{1}=x_{1}^{2}-2x_{2}x_{4}$\\

& $\left[  X_{1},X_{6}\right]  =0$ & $\left[  X_{2},X_{6}\right]  =X_{2}$ &

$I_{2}=x_{2}\exp\left(  \frac{-x_{3}}{x_{2}}\right)  $\\

& $\left[  X_{3},X_{6}\right]  =X_{2}+X_{3}$ & $\left[  X_{4},X_{6}\right]

=-X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =X_{3}+X_{5}$ &  & \\

$\frak{g}_{6,44}$ & $\left[  X_{1},X_{5}\right]  =X_{2}$ & $\left[

X_{4},X_{5}\right]  =X_{1}$ & $I_{1}=x_{3}^{3}x_{2}^{-\gamma}$\\

& $\left[  X_{1},X_{6}\right]  =2X_{1}$ & $\left[  X_{2},X_{6}\right]

=3X_{2}$ & $I_{2}=\frac{\left(  2x_{2}x_{4}-x_{1}^{2}\right)  ^{3}}{x_{2}^{4}%

}$\\

& $\left[  X_{3},X_{6}\right]  =\gamma X_{3}$ & $\left[  X_{4},X_{6}\right]

=X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =X_{4}+X_{5}$ &  & \\

$\frak{g}_{6,45}$ & $\left[  X_{1},X_{5}\right]  =X_{2}$ & $\left[

X_{4},X_{5}\right]  =X_{1}$ & $I_{1}=x_{2}\exp\left(  \frac{-3x_{3}}{x_{2}%

}\right)  $\\

& $\left[  X_{1},X_{6}\right]  =2X_{1}$ & $\left[  X_{2},X_{6}\right]

=3X_{2}$ & $I_{2}=\frac{\left(  2x_{2}x_{4}-x_{1}^{2}\right)  ^{3}}{x_{2}^{4}%

}$\\

& $\left[  X_{3},X_{6}\right]  =X_{2}+3X_{3}$ & $\left[  X_{4},X_{6}\right]

=X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =X_{4}+X_{5}$ &  & \\

$\frak{g}_{6,46}$ & $\left[  X_{1},X_{5}\right]  =X_{2}$ & $\left[

X_{4},X_{5}\right]  =X_{1}$ & $I_{1}=x_{3}\exp\left(  \frac{x_{1}^{2}%

-2x_{2}x_{4}}{2x_{2}x_{3}}\right)  $\\

& $\left[  X_{1},X_{6}\right]  =2X_{1}$ & $\left[  X_{2},X_{6}\right]

=3X_{2}$ & $I_{2}=\frac{x_{3}^{3}}{x_{2}}$\\

& $\left[  X_{3},X_{6}\right]  =X_{3}$ & $\left[  X_{4},X_{6}\right]

=X_{3}+X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =X_{4}+X_{5}$ &  & \\

$\frak{g}_{6,47}$ & $\left[  X_{1},X_{5}\right]  =X_{2}$ & $\left[

X_{4},X_{5}\right]  =X_{1}$ & $I_{1}=x_{3}x_{2}^{-\gamma}$\\

$\gamma\neq 0$& $\left[  X_{1},X_{6}\right]  =X_{1}$ & $\left[  X_{2},X_{6}\right]  =X_{2}$%

& $I_{2}=x_{2}^{\varepsilon}\exp\left(  \frac{x_{1}^{2}-2x_{2}x_{4}}%

{2x_{2}^{2}}\right)  $\\

$\epsilon\neq 0, \pm1$& $\left[  X_{3},X_{6}\right]  =\gamma X_{3}$ & $\left[  X_{4},X_{6}\right]

=\varepsilon X_{2}+X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =0$ &  & \\

$\frak{g}_{6,48}$ & $\left[  X_{1},X_{5}\right]  =X_{2}$ & $\left[

X_{4},X_{5}\right]  =X_{1}$ & $I_{1}=x_{2}\exp\left(  \frac{-x_{3}}{x_{2}%

}\right)  $\\

& $\left[  X_{1},X_{6}\right]  =X_{1}$ & $\left[  X_{2},X_{6}\right]  =X_{2}$%

& $I_{2}=\frac{2x_{2}x_{4}-x_{1}^{2}}{x_{2}^{2}}$\\

& $\left[  X_{3},X_{6}\right]  =X_{2}+X_{3}$ & $\left[  X_{4},X_{6}\right]

=X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =0$ &  & \\\hline

\end{tabular}
\begin{tabular}
[c]{llll}%

Name & Brackets & & Invariants\\\hline

$\frak{g}_{6,49}$ & $\left[  X_{1},X_{5}\right]  =X_{2}$ & $\left[

X_{4},X_{5}\right]  =X_{1}$ & $I_{1}=x_{3}$\\

$\epsilon\neq 0, \pm1$& $\left[  X_{1},X_{6}\right]  =X_{1}$ & $\left[  X_{2},X_{6}\right]  =X_{2}$%

& $I_{2}=x_{2}^{\varepsilon}\exp\left(  \frac{-2x_{2}x_{4}+x_{1}^{2}}%

{2x_{2}^{2}}\right)  $\\

& $\left[  X_{3},X_{6}\right]  =0$ & $\left[  X_{4},X_{6}\right]  =\varepsilon

X_{2}+X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =X_{3}$ &  & \\

$\frak{g}_{6,50}$ & $\left[  X_{1},X_{5}\right]  =X_{2}$ & $\left[

X_{4},X_{5}\right]  =X_{1}$ & $I_{1}=x_{2}^{\varepsilon}\exp\left(

\frac{-x_{3}}{x_{2}}\right)  $\\

$\epsilon\neq 0, \pm1$& $\left[  X_{1},X_{6}\right]  =X_{1}$ & $\left[  X_{2},X_{6}\right]  =X_{2}$%

& $I_{2}=x_{2}^{-2}\varepsilon\left(-2x_{2}x_{4}\right)+x_{3}^{2} $\\

& $\left[  X_{3},X_{6}\right]  =\varepsilon X_{2}+X_{3}$ & $\left[

X_{4},X_{6}\right]  =X_{3}+X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =0$ &  & \\

$\frak{g}_{6,51}$ & $\left[  X_{1},X_{5}\right]  =X_{2}$ & $\left[

X_{4},X_{5}\right]  =X_{1}$ & $I_{1}=x_{2}$\\

$\epsilon\neq \pm1$& $\left[  X_{1},X_{6}\right]  =0$ & $\left[  X_{2},X_{6}\right]  =0$ &

$I_{2}=x_{3}^{\varepsilon}\exp\left(  \frac{2x_{2}x_{4}-x_{1}^{2}}{x_{2}%

}\right)  $\\

& $\left[  X_{3},X_{6}\right]  =X_{3}$ & $\left[  X_{4},X_{6}\right]

=\varepsilon X_{2}$ & \\

& $\left[  X_{5},X_{6}\right]  =0$ &  & \\

$\frak{g}_{6,52}$ & $\left[  X_{1},X_{5}\right]  =X_{2}$ & $\left[

X_{4},X_{5}\right]  =X_{1}$ & $I_{1}=x_{2}$\\

$\epsilon\neq 0, \pm1$& $\left[  X_{1},X_{6}\right]  =0$ & $\left[  X_{2},X_{6}\right]  =0$ &

$I_{2}=x_{3}^{\varepsilon}\exp\left(  \frac{2x_{2}x_{4}-x_{1}^{2}}{x_{2}%

}\right)  $\\

& $\left[  X_{3},X_{6}\right]  =X_{3}$ & $\left[  X_{4},X_{6}\right]

=\varepsilon X_{2}$ & \\

& $\left[  X_{5},X_{6}\right]  =X_{4}$ &  & \\\hline

\end{tabular}
\begin{tabular}
[c]{llll}%
Name & Brackets & & Invariants\\\hline

$\frak{g}_{6,53}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $\left[

X_{4},X_{5}\right]  =X_{2}$ & $I_{1}=x_{1}$\\

& $\left[  X_{1},X_{6}\right]  =0$ & $\left[  X_{2},X_{6}\right]  =0$ &

$I_{2}=x_{2}$\\

& $\left[  X_{3},X_{6}\right]  =X_{3}$ & $\left[  X_{4},X_{6}\right]  =X_{4}$%

& \\

& $\left[  X_{5},X_{6}\right]  =-X_{5}$ &  & \\

$\frak{g}_{6,54}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $\left[

X_{4},X_{5}\right]  =X_{2}$ & $I_{1}=x_{2}x_{1}^{-\lambda}$\\

& $\left[  X_{1},X_{6}\right]  =X_{1}$ & $\left[  X_{2},X_{6}\right]  =\lambda

X_{2}$ & $I_{2}=\left(  x_{1}x_{4}-x_{2}x_{3}\right)  x_{1}^{\alpha+1-\gamma}%

$\\

& $\left[  X_{3},X_{6}\right]  =\left(  1-\gamma\right)  X_{3}$ & $\left[

X_{4},X_{6}\right]  =\left(  \lambda-\gamma\right)  X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =\gamma X_{5}$ &  & \\

$\frak{g}_{6,55}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $\left[

X_{4},X_{5}\right]  =X_{2}$ & $I_{1}=x_{2}x_{1}^{-\left(  1+\gamma\right)  }%

$\\

& $\left[  X_{1},X_{6}\right]  =X_{1}$ & $\left[  X_{2},X_{6}\right]  =\left(

1+\gamma\right)  X_{2}$ & $I_{2}=x_{1}\exp\left(  \frac{x_{2}x_{3}-x_{1}x_{4}%

}{x_{1}^{2}}\right)  $\\

& $\left[  X_{3},X_{6}\right]  =\left(  1-\gamma\right)  X_{3}$ & $\left[

X_{4},X_{6}\right]  =X_{1}+X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =\gamma X_{5}$ &  & \\

$\frak{g}_{6,56}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $\left[

X_{4},X_{5}\right]  =X_{2}$ & $I_{1}=x_{2}x_{1}^{-\left(  1-\gamma\right)  }%

$\\

& $\left[  X_{1},X_{6}\right]  =X_{1}$ & $\left[  X_{2},X_{6}\right]  =\left(

1-\gamma\right)  X_{2}$ & $I_{2}=x_{1}^{\gamma-1}\exp\left(  \frac{\left(

1-\gamma\right)  \left(  x_{2}x_{3}-x_{1}x_{4}\right)  }{x_{2}^{2}}\right)

$\\

& $\left[  X_{3},X_{6}\right]  =X_{2}+\left(  1-\gamma\right)  X_{3}$ &

$\left[  X_{4},X_{6}\right]  =\left(  1-2\gamma\right)  X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =\gamma X_{5}$ &  & \\

$\frak{g}_{6,57}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $\left[

X_{4},X_{5}\right]  =X_{2}$ & $I_{1}=x_{2}x_{1}^{-2\gamma}$\\

& $\left[  X_{1},X_{6}\right]  =X_{1}$ & $\left[  X_{2},X_{6}\right]  =2\gamma

X_{2}$ & $I_{2}=\frac{\left(  x_{1}x_{4}-x_{2}x_{3}\right)  }{x_{1}^{\gamma

+1}}$\\

& $\left[  X_{3},X_{6}\right]  =\left(  1-\gamma\right)  X_{3}$ & $\left[

X_{4},X_{6}\right]  =\gamma X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =X_{4}+\gamma X_{5}$ &  & \\

$\frak{g}_{6,58}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $\left[

X_{4},X_{5}\right]  =X_{2}$ & $I_{1}=x_{2}^{3}x_{1}^{-2\gamma}$\\

$\omega=0,1$ & $\left[  X_{1},X_{6}\right]  =3X_{1}$ & $\left[  X_{2}%

,X_{6}\right]  =2X_{2}$ & $I_{2}=\frac{\left(  x_{1}x_{4}-x_{2}x_{3}+\frac

{1}{3}x_{2}^{2}\ln\left(  x_{1}\right)  \right)  ^{3}}{x_{1}^{4}}$\\

& $\left[  X_{3},X_{6}\right]  =X_{2}+2X_{3}$ & $\left[  X_{4},X_{6}\right]

=X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =\omega X_{4}+X_{5}$ &  & \\

$\frak{g}_{6,59}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $\left[

X_{4},X_{5}\right]  =X_{2}$ & $I_{1}=x_{2}$\\

& $\left[  X_{1},X_{6}\right]  =X_{1}$ & $\left[  X_{2},X_{6}\right]  =0$ &

$I_{2}=x_{1}\exp\left(  \frac{-x_{1}x_{4}+x_{2}x_{3}}{x_{1}x_{2}}\right)  $\\

& $\left[  X_{3},X_{6}\right]  =X_{3}$ & $\left[  X_{4},X_{6}\right]  =X_{2}$%

& \\

& $\left[  X_{5},X_{6}\right]  =hX_{4}$ &  & \\

$\frak{g}_{6,60}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $\left[

X_{4},X_{5}\right]  =X_{2}$ & $I_{1}=x_{2}x_{1}^{-2}$\\

$\omega=0,1$ & $\left[  X_{1},X_{6}\right]  =X_{1}$ & $\left[  X_{2}%

,X_{6}\right]  =2X_{2}$ & $I_{2}=x_{1}\exp\left(  \frac{-x_{1}x_{4}+x_{2}%

x_{3}}{x_{1}^{2}}\right)  $\\

& $\left[  X_{3},X_{6}\right]  =0$ & $\left[  X_{4},X_{6}\right]  =X_{1}%

+X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =\omega X_{4}+X_{5}$ &  & \\

$\frak{g}_{6,61}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $\left[

X_{4},X_{5}\right]  =X_{2}$ & $I_{1}=x_{2}x_{1}^{-\lambda}$\\

& $\left[  X_{1},X_{6}\right]  =2X_{1}$ & $\left[  X_{2},X_{6}\right]

=2\lambda X_{2}$ & $I_{2}=\frac{x_{1}x_{4}-x_{2}x_{3}}{x_{2}\sqrt{x_{1}}}$\\

& $\left[  X_{3},X_{6}\right]  =X_{3}$ & $\left[  X_{4},X_{6}\right]  =\left(

2\lambda-1\right)  X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =X_{3}+X_{5}$ &  & \\\hline

\end{tabular}
\begin{tabular}
[c]{llll}%

Name & Brackets & & Invariants\\\hline

$\frak{g}_{6,62}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $\left[

X_{4},X_{5}\right]  =X_{2}$ & $I_{1}=x_{2}^{2}x_{1}^{-1}$\\

$\omega=0,1$ & $\left[  X_{1},X_{6}\right]  =2X_{1}$ & $\left[  X_{2}%

,X_{6}\right]  =2X_{2}$ & $I_{2}=x_{1}\exp\left(  \frac{2\left(  x_{1}%

x_{4}-x_{2}x_{3}\right)  }{x_{2}^{2}}\right)  $\\

& $\left[  X_{3},X_{6}\right]  =X_{2}+X_{3}$ & $\left[  X_{4},X_{6}\right]

=0$ & \\

& $\left[  X_{5},X_{6}\right]  =\omega X_{3}+X_{5}$ &  & \\

$\frak{g}_{6,63}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $\left[

X_{4},X_{5}\right]  =X_{2}$ & $I_{1}=x_{2}x_{1}^{-\lambda}$\\

& $\left[  X_{1},X_{6}\right]  =X_{1}$ & $\left[  X_{2},X_{6}\right]  =\lambda

X_{2}$ & $I_{2}=x_{1}\exp\left(  \frac{-x_{1}x_{4}+x_{2}x_{3}}{x_{1}x_{2}%

}\right)  $\\

& $\left[  X_{3},X_{6}\right]  =X_{3}$ & $\left[  X_{4},X_{6}\right]

=X_{2}+\lambda X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =0$ &  & \\

$\frak{g}_{6,64}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $\left[

X_{4},X_{5}\right]  =X_{2}$ & $I_{1}=x_{2}x_{1}^{-1}$\\

& $\left[  X_{1},X_{6}\right]  =X_{1}$ & $\left[  X_{2},X_{6}\right]  =X_{2}$%

& $I_{2}=\frac{\left(  x_{2}x_{3}-x_{1}x_{4}\right)  +\left(  x_{1}^{2}%

-hx_{2}^{2}\right)  \ln\left(  x_{1}\right)  }{x_{1}^{2}}$\\

& $\left[  X_{3},X_{6}\right]  =hX_{2}+X_{3}$ & $\left[  X_{4},X_{6}\right]

=X_{1}+X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =0$ &  & \\

$\frak{g}_{6,65}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $\left[

X_{4},X_{5}\right]  =X_{2}$ & $I_{1}=x_{2}\exp^{-\frac{\lambda x_{1}}{x_{2}}}%

$\\

& $\left[  X_{1},X_{6}\right]  =\lambda X_{1}+X_{2}$ & $\left[  X_{2}%

,X_{6}\right]  =\lambda X_{2}$ & $I_{2}=\left(  x_{1}x_{4}-x_{2}x_{3}\right)

\exp^{\left(  \gamma-2\lambda\right)  x_{1}x_{2}^{-1}}$\\

& $\left[  X_{3},X_{6}\right]  =\left(  \lambda-\gamma\right)  X_{3}+X_{4}$ &

$\left[  X_{4},X_{6}\right]  =\left(  \lambda-\gamma\right)  X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =\gamma X_{5}$ &  & \\

$\frak{g}_{6,66}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $\left[

X_{4},X_{5}\right]  =X_{2}$ & $I_{1}=x_{2}\exp^{-\frac{2x_{1}}{x_{2}}}$\\

& $\left[  X_{1},X_{6}\right]  =2X_{1}+X_{2}$ & $\left[  X_{2},X_{6}\right]

=2X_{2}$ & $I_{2}=\left(  x_{1}x_{4}-x_{2}x_{3}\right)  \exp^{-\frac{3x_{1}%

}{x_{2}}}$\\

& $\left[  X_{3},X_{6}\right]  =X_{3}+X_{4}$ & $\left[  X_{4},X_{6}\right]

=X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =X_{3}+X_{5}$ &  & \\

$\frak{g}_{6,67}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $\left[

X_{4},X_{5}\right]  =X_{2}$ & $I_{1}=x_{2}\exp^{-\frac{2x_{1}}{x_{2}}}$\\

& $\left[  X_{1},X_{6}\right]  =2X_{1}+X_{2}$ & $\left[  X_{2},X_{6}\right]

=2X_{2}$ & $I_{2}=\left(  x_{1}x_{4}-x_{2}x_{3}\right)  \exp^{-\frac{3x_{1}%

}{x_{2}}}$\\

& $\left[  X_{3},X_{6}\right]  =X_{3}+X_{4}$ & $\left[  X_{4},X_{6}\right]

=X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =hX_{4}+X_{5}$ &  & \\

$\frak{g}_{6,68}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $\left[

X_{4},X_{5}\right]  =X_{2}$ & $I_{1}=x_{2}\exp^{-x_{1}x_{2}^{-1}}$\\

& $\left[  X_{1},X_{6}\right]  =X_{1}+X_{2}$ & $\left[  X_{2},X_{6}\right]

=X_{2}$ & $I_{2}=\frac{3\left(  x_{1}x_{4}-x_{2}x_{3}\right)  x_{2}-\gamma

x_{1}^{3}}{x_{2}^{3}}$\\

& $\left[  X_{3},X_{6}\right]  =X_{3}+X_{4}$ & $\left[  X_{4},X_{6}\right]

=cX_{1}+X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =0$ &  & \\

$\frak{g}_{6,69}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $\left[

X_{4},X_{5}\right]  =X_{2}$ & $I_{1}=x_{2}\exp^{-x_{1}x_{2}^{-1}}$\\

& $\left[  X_{1},X_{6}\right]  =X_{1}+X_{2}$ & $\left[  X_{2},X_{6}\right]

=X_{2}$ & $I_{2}=\frac{2x_{1}x_{4}-2x_{2}x_{3}-x_{1}^{2}-x_{2}^{2}}{2}

\exp^{-\frac{2x_{1}}{x_{2}}}$\\

& $\left[  X_{3},X_{6}\right]  =X_{3}+X_{4}$ & $\left[  X_{4},X_{6}\right]

=X_{2}+X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =0$ &  & \\

$\frak{g}_{6,70}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $\left[

X_{4},X_{5}\right]  =X_{2}$ & $I_{1}=\left(  x_{1}^{2}+x_{2}^{2}\right)

\left(  \frac{ix_{1}+x_{2}}{x_{2}-ixl1}\right)  ^{ip}$\\

& $\left[  X_{1},X_{6}\right]  =pX_{1}+X_{2}$ & $\left[  X_{2},X_{6}\right]

=-X_{1}+pX_{2}$ & $I_{2}=\frac{x_{1}x_{4}-x_{2}x_{3}}{2}\exp^{\left(

\gamma-2p\right)  \arctan\left(\frac{x_{1}}{x_{2}}\right)  }$\\

& $\left[  X_{3},X_{6}\right]  =\left(  p-\gamma\right)  X_{3}+X_{4}$ &

$\left[  X_{4},X_{6}\right]  =-X_{3}+\left(  p-\gamma\right)  X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =\gamma X_{5}$ &  & \\\hline

\end{tabular}
\begin{tabular}
[c]{llll}%

Name & Brackets & & Invariants\\\hline

$\frak{g}_{6,71}$ & $\left[  X_{2},X_{5}\right]  =X_{1}$ & $\left[

X_{3},X_{5}\right]  =X_{2}$ & $I_{1}=\frac{\left(  3x_{1}^{2}x_{4}+x_{2}%

^{3}-3x_{1}x_{2}x_{3}\right)  ^{h+1}}{x_{1}^{h+2}\left(  2x_{1}x_{3}-x_{2}%

^{2}\right)  ^{h}}$\\

& $\left[  X_{4},X_{5}\right]  =X_{3}$ & $\left[  X_{1},X_{6}\right]  =\left(

h+3\right)  X_{1}$ & $I_{2}=\left(  -2x_{3}+x_{2}^{2}x_{1}^{-1}\right)

^{h+3}x_{1}^{-\left(  h+1\right)  }$\\

& $\left[  X_{2},X_{6}\right]  =\left(  h+2\right)  X_{2}$ & $\left[

X_{3},X_{6}\right]  =\left(  h+1\right)  X_{3}$ & \\

& $\left[  X_{4},X_{6}\right]  =hX_{4}$ & $\left[  X_{5},X_{6}\right]  =X_{5}$%

& \\

$\frak{g}_{6,72}$ & $\left[  X_{2},X_{5}\right]  =X_{1}$ & $\left[

X_{3},X_{5}\right]  =X_{2}$ & $I_{1}=\frac{\left(  3x_{1}^{2}x_{4}+x_{2}%

^{3}-3x_{1}x_{2}x_{3}+x_{2}^{3}\right)  ^{4}}{x_{1}^{9}}$\\

& $\left[  X_{4},X_{5}\right]  =X_{3}$ & $\left[  X_{1},X_{6}\right]  =4X_{1}$%

& $I_{2}=\left(  -2x_{1}x_{3}+x_{2}^{2}\right)  ^{2}x_{1}^{-3}$\\

& $\left[  X_{2},X_{6}\right]  =3X_{2}$ & $\left[  X_{3},X_{6}\right]

=2X_{3}$ & \\

& $\left[  X_{4},X_{6}\right]  =X_{4}$ & $\left[  X_{5},X_{6}\right]

=X_{4}+X_{5}$ & \\

$\frak{g}_{6,73}$ & $\left[  X_{2},X_{5}\right]  =X_{1}$ & $\left[

X_{3},X_{5}\right]  =X_{2}$ & $I_{1}=\frac{3x_{1}^{2}x_{4}+x_{2}^{3}%

-3x_{1}x_{2}x_{3}}{x_{1}^{3}}$\\

$\varepsilon=\pm1$ & $\left[  X_{4},X_{5}\right]  =X_{3}$ & $\left[

X_{1},X_{6}\right]  =X_{1}$ & $I_{2}=x_{1}^{\varepsilon}\exp\left(

\frac{-2x_{1}x_{3}+x_{2}^{2}}{2x_{1}^{2}}\right)  $\\

& $\left[  X_{2},X_{6}\right]  =X_{2}$ & $\left[  X_{3},X_{6}\right]

=\varepsilon X_{1}+X_{3}$ & \\

& $\left[  X_{4},X_{6}\right]  =\varepsilon X_{2}+X_{4}$ & $\left[

X_{5},X_{6}\right]  =0$ & \\

$\frak{g}_{6,74}$ & $\left[  X_{2},X_{5}\right]  =X_{1}$ & $\left[

X_{3},X_{5}\right]  =X_{2}$ & $I_{1}=\frac{3x_{1}^{2}x_{4}+x_{2}^{3}%

-3x_{1}x_{2}x_{3}}{x_{1}^{3}}$\\

& $\left[  X_{4},X_{5}\right]  =X_{3}$ & $\left[  X_{1},X_{6}\right]  =X_{1}$%

& $I_{2}=\frac{2x_{1}x_{3}-x_{2}^{2}}{x_{1}^{2}}$\\

& $\left[  X_{2},X_{6}\right]  =X_{2}$ & $\left[  X_{3},X_{6}\right]  =X_{3}$%

& \\

& $\left[  X_{4},X_{6}\right]  =X_{4}$ & $\left[  X_{5},X_{6}\right]  =0$ & \\

$\frak{g}_{6,75}$ & $\left[  X_{2},X_{5}\right]  =X_{1}$ & $\left[

X_{3},X_{5}\right]  =X_{2}$ & $I_{1}=x_{1}^{\varepsilon}\exp\left(

\frac{-3x_{1}^{2}x_{4}-x_{2}^{3}+3x_{1}x_{2}x_{3}}{3x_{1}^{3}}\right)  $\\

& $\left[  X_{4},X_{5}\right]  =X_{3}$ & $\left[  X_{1},X_{6}\right]  =X_{1}$%

& $I_{2}=\frac{2x_{1}x_{3}-x_{2}^{2}}{x_{1}^{2}}$\\

& $\left[  X_{2},X_{6}\right]  =X_{2}$ & $\left[  X_{3},X_{6}\right]  =X_{3}$%

& \\

& $\left[  X_{4},X_{6}\right]  =X_{1}+X_{4}$ & $\left[  X_{5},X_{6}\right]

=0$ & \\\hline

\end{tabular}
\begin{tabular}
[c]{llll}%

Name & Brackets & & Invariants\\\hline

$\frak{g}_{6,76}$ & $\left[  X_{2},X_{4}\right]  =X_{3}$ & $\left[

X_{2},X_{5}\right]  =X_{1}$ & $I_{1}=x_{3}^{\left(  2h+1\right)  }%

x_{1}^{-\left(  h+2\right)  }$\\

& $\left[  X_{4},X_{5}\right]  =X_{2}$ & $\left[  X_{1},X_{6}\right]  =\left(

2h+1\right)  X_{1}$ & $I_{2}=\frac{2x_{3}x_{5}+x_{2}^{2}-2x_{4}x_{1}^{\frac

{h}{2h+1}}}{x_{3}x_{1}^{\frac{h}{2h+1}}}$\\

& $\left[  X_{2},X_{6}\right]  =\left(  h+1\right)  X_{2}$ & $\left[

X_{3},X_{6}\right]  =\left(  h+2\right)  X_{3}$ & \\

& $\left[  X_{4},X_{6}\right]  =X_{4}$ & $\left[  X_{5},X_{6}\right]  =hX_{5}$%

& \\

$\frak{g}_{6,77}$ & $\left[  X_{2},X_{4}\right]  =X_{3}$ & $\left[

X_{2},X_{5}\right]  =X_{1}$ & $I_{1}=x_{1}^{\varepsilon}\exp\left(

\frac{-2x_{3}x_{5}-x_{2}^{2}+2x_{1}x_{4}}{2x_{1}^{2}}\right)  $\\

$\varepsilon=\pm1$ & $\left[  X_{4},X_{5}\right]  =X_{2}$ & $\left[

X_{1},X_{6}\right]  =X_{1}$ & $I_{2}=x_{3}x_{1}^{-2}$\\

& $\left[  X_{2},X_{6}\right]  =X_{2}$ & $\left[  X_{3},X_{6}\right]  =2X_{3}$%

& \\

& $\left[  X_{4},X_{6}\right]  =\varepsilon X_{1}+X_{4}$ & $\left[

X_{5},X_{6}\right]  =0$ & \\

$\frak{g}_{6,78}$ & $\left[  X_{2},X_{4}\right]  =X_{3}$ & $\left[

X_{2},X_{5}\right]  =X_{1}$ & $I_{1}=x_{1}\exp\left(  \frac{2\left(

x_{1}x_{4}-x_{2}x_{3}\right)  -x_{2}^{2}}{2x_{1}x_{3}}\right)  $\\

& $\left[  X_{4},X_{5}\right]  =X_{2}$ & $\left[  X_{1},X_{6}\right]  =-X_{1}$%

& $I_{2}=x_{1}x_{3}$\\

& $\left[  X_{2},X_{6}\right]  =0$ & $\left[  X_{3},X_{6}\right]  =X_{3}$ & \\

& $\left[  X_{4},X_{6}\right]  =X_{3}+X_{4}$ & $\left[  X_{5},X_{6}\right]

=-X_{5}$ & \\

$\frak{g}_{6,79}$ & $\left[  X_{2},X_{4}\right]  =X_{3}$ & $\left[

X_{2},X_{5}\right]  =X_{1}$ & $I_{1}=x_{1}\exp\left(  \frac{-3x_{3}}{x_{1}%

}\right)  $\\

& $\left[  X_{4},X_{5}\right]  =X_{2}$ & $\left[  X_{1},X_{6}\right]  =3X_{1}$%

& $I_{2}=\frac{\left(  2\left(  x_{1}x_{4}-x_{2}x_{3}\right)  -x_{2}%

^{2}\right)  ^{3}}{x_{1}^{4}}$\\

& $\left[  X_{2},X_{6}\right]  =2X_{2}$ & $\left[  X_{3},X_{6}\right]

=X_{1}+3X_{3}$ & \\

& $\left[  X_{4},X_{6}\right]  =X_{4}+X_{5}$ & $\left[  X_{5},X_{6}\right]

=X_{5}$ & \\

$\frak{g}_{6,80}$ & $\left[  X_{2},X_{4}\right]  =X_{3}$ & $\left[

X_{2},X_{5}\right]  =X_{1}$ & $I_{1}=x_{3}^{2}x_{1}^{-1}$\\

& $\left[  X_{4},X_{5}\right]  =X_{2}$ & $\left[  X_{1},X_{6}\right]  =2X_{1}$%

& $I_{2}=\frac{2x_{3}x_{5}+x_{2}^{2}-2x_{1}x_{4}}{x_{1}}$\\

& $\left[  X_{2},X_{6}\right]  =X_{2}$ & $\left[  X_{3},X_{6}\right]  =X_{3}$%

& \\

& $\left[  X_{4},X_{6}\right]  =0$ & $\left[  X_{5},X_{6}\right]  =X_{5}$ & \\

$\frak{g}_{6,81}$ & $\left[  X_{2},X_{4}\right]  =X_{3}$ & $\left[

X_{2},X_{5}\right]  =X_{1}$ & $I_{1}=x_{3}^{2}x_{1}^{-1}$\\

$\varepsilon=\pm1$ & $\left[  X_{4},X_{5}\right]  =X_{2}$ & $\left[

X_{1},X_{6}\right]  =2X_{1}$ & $I_{2}=x_{1}^{\varepsilon}\exp\left(

\frac{2x_{1}x_{4}-2x_{2}x_{3}}{x_{3}^{2}}\right)  $\\

& $\left[  X_{2},X_{6}\right]  =X_{2}$ & $\left[  X_{3},X_{6}\right]  =X_{3}$%

& \\

& $\left[  X_{4},X_{6}\right]  =0$ & $\left[  X_{5},X_{6}\right]  =\varepsilon

X_{3}+X_{5}$ & \\\hline

\end{tabular}
\begin{tabular}
[c]{llll}%

Name & Brackets & & Invariants\\\hline

$\frak{g}_{6,82}  $ & $\left[  X_{2},X_{4}\right]

=X_{1}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & none\\

$\alpha=2$& $\left[  X_{1},X_{6}\right]  =2X_{1}$ & $\left[  X_{2},X_{6}\right]

=\left(  \lambda+1\right)  X_{2}$ & \\

& $\left[  X_{3},X_{6}\right]  =\left(  \lambda_{1}+1\right)  X_{3}$ &

$\left[  X_{4},X_{6}\right]  =\left(  -\lambda+1\right)  X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =\left(  -\lambda_{1}+1\right)  X_{5}$ &  & \\

$\frak{g}_{6,82}$ & $\left[  X_{2},X_{4}\right]

=X_{1}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $I_{1}=x_{1}$\\

$\alpha=0$& $\left[  X_{1},X_{6}\right]  =X_{1}$ & $\left[  X_{2},X_{6}\right]  =\lambda

X_{2}$ & $I_{2}=\lambda x_{2}x_{4}+\lambda_{1}x_{3}x_{5}$\\

& $\left[  X_{3},X_{6}\right]  =\lambda_{1}X_{3}$ & $\left[  X_{4}%

,X_{6}\right]  =-\lambda X_{4}$ & $-x_{1}x_{6}$\\

& $\left[  X_{5},X_{6}\right]  =-\lambda_{1}X_{5}$ &  & \\

$\frak{g}_{6,83}$ & $\left[  X_{2},X_{4}\right]

=X_{1}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & none\\

$\alpha\neq0$& $\left[  X_{1},X_{6}\right]  =\alpha X_{1}$ & $\left[  X_{2},X_{6}\right]

=\left(  \frac{\alpha}{2}+\lambda\right)  X_{2}$ & \\

& $\left[  X_{3},X_{6}\right]  =\left(  \frac{\alpha}{2}+\lambda\right)

X_{3}$ & $\left[  X_{4},X_{6}\right]  =\left(  \frac{\alpha}{2}-\lambda

\right)  X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =-X_{4}+\left(  \frac{\alpha}{2}-\lambda

\right)  X_{5}$ &  & \\

$\frak{g}_{6,83}$ & $\left[  X_{2},X_{4}\right]

=X_{1}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $I_{1}=x_{1}$\\

$\alpha=0$& $\left[  X_{1},X_{6}\right]  =0$ & $\left[  X_{2},X_{6}\right]  =\lambda

X_{2}$ & $I_{2}=\lambda\left(  x_{2}x_{4}+x_{3}x_{5}\right) $\\

& $\left[  X_{3},X_{6}\right]  =\lambda X_{3}$ & $\left[  X_{4},X_{6}\right]

=-\lambda X_{4}$ & $ +x_{3}x_{4}%

-x_{1}x_{6}$\\

& $\left[  X_{5},X_{6}\right]  =-X_{4}-\lambda X_{5}$ &  & \\

$\frak{g}_{6,84}$ & $\left[  X_{2},X_{4}\right]  =X_{1}$ & $\left[

X_{3},X_{5}\right]  =X_{1}$ & $I_{1}=x_{1}$\\

& $\left[  X_{1},X_{6}\right]  =0$ & $\left[  X_{2},X_{6}\right]  =X_{2}$ &

$I_{2}=2x_{1}x_{6}+x_{3}^{2}-2x_{2}x_{4}$\\

& $\left[  X_{3},X_{6}\right]  =0$ & $\left[  X_{4},X_{6}\right]  =-X_{4}$ &

\\

& $\left[  X_{5},X_{6}\right]  =X_{3}$ &  & \\

$\frak{g}_{6,85}$ & $\left[  X_{2},X_{4}\right]  =X_{1}$ & $\left[

X_{3},X_{5}\right]  =X_{1}$ & none\\

& $\left[  X_{1},X_{6}\right]  =2X_{1}$ & $\left[  X_{2},X_{6}\right]

=\left(  1+\lambda\right)  X_{2}$ & \\

& $\left[  X_{3},X_{6}\right]  =X_{3}$ & $\left[  X_{4},X_{6}\right]  =\left(

1-\lambda\right)  X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =X_{3}+X_{5}$ &  & \\

$\frak{g}_{6,86}$ & $\left[  X_{2},X_{4}\right]  =X_{1}$ & $\left[

X_{3},X_{5}\right]  =X_{1}$ & none\\

& $\left[  X_{1},X_{6}\right]  =2X_{1}$ & $\left[  X_{2},X_{6}\right]

=X_{2}+X_{3}$ & \\

& $\left[  X_{3},X_{6}\right]  =X_{3}$ & $\left[  X_{4},X_{6}\right]  =X_{4}$%

& \\

& $\left[  X_{5},X_{6}\right]  =-X_{4}+X_{5}$ &  & \\

$\frak{g}_{6,87}$ & $\left[  X_{2},X_{4}\right]  =X_{1}$ & $\left[

X_{3},X_{5}\right]  =X_{1}$ & none\\

& $\left[  X_{1},X_{6}\right]  =2X_{1}$ & $\left[  X_{2},X_{6}\right]

=X_{2}+X_{5}$ & \\

& $\left[  X_{3},X_{6}\right]  =X_{3}+X_{4}$ & $\left[  X_{4},X_{6}\right]

=X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =X_{3}+X_{5}$ &  & \\

$\frak{g}_{6,88}$ & $\left[  X_{2},X_{4}\right]

=X_{1}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & none\\

$\alpha\neq0$& $\left[  X_{1},X_{6}\right]  =\alpha X_{1}$ & $\left[  X_{2},X_{6}\right]

=\left(  \frac{\alpha}{2}+\mu_{0}\right)  X_{2}+\upsilon_{0}X_{3}$ & \\

& $\left[  X_{3},X_{6}\right]  =-\upsilon_{0}X_{2}+\left(  \frac{\alpha}%

{2}+\mu_{0}\right)  X_{3}$ & $\left[  X_{4},X_{6}\right]  =\left(

\frac{\alpha}{2}-\mu_{0}\right)  X_{4}+\upsilon_{0}X_{5}$ & \\

& $\left[  X_{5},X_{6}\right]  =-\upsilon_{0}X_{4}+\left(  \frac{\alpha}%

{2}-\mu_{0}\right)  X_{5}$ &  & \\

$\frak{g}_{6,88} $ & $\left[  X_{2},X_{4}\right]

=X_{1}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $I_{1}=x_{1}$\\

$\alpha=0$& $\left[  X_{1},X_{6}\right]  =0$ & $\left[  X_{2},X_{6}\right]  =\mu

_{0}X_{2}+\upsilon_{0}X_{3}$ & $I_{2}=\mu_{0}\left(  x_{2}%

x_{4}+x_{3}x_{5}\right) $\\

& $\left[  X_{3},X_{6}\right]  =-\upsilon_{0}X_{2}+\mu_{0}X_{3}$ & $\left[

X_{4},X_{6}\right]  =-\mu_{0}X_{4}+\upsilon_{0}X_{5}$ & $+\upsilon_{0}\left(  x_{3}x_{4}-x_{2}x_{5}\right)

-x_{1}x_{6}$\\

& $\left[  X_{5},X_{6}\right]  =-\upsilon_{0}X_{4}-\mu_{0}X_{5}$ &  & \\\hline

\end{tabular}
\begin{tabular}
[c]{llll}%

Name & Brackets & & Invariants\\\hline

$\frak{g}_{6,89} $ & $\left[  X_{2},X_{4}\right]

=X_{1}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & none\\

$\alpha\neq0$& $\left[  X_{1},X_{6}\right]  =\alpha X_{1}$ & $\left[  X_{2},X_{6}\right]

=\left(  \frac{\alpha}{2}+s\right)  X_{2}$ & \\

& $\left[  X_{3},X_{6}\right]  =\upsilon_{0}X_{5}+\frac{\alpha}{2}X_{3}$ &

$\left[  X_{4},X_{6}\right]  =\left(  \frac{\alpha}{2}-s\right)  X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =-\upsilon_{0}X_{3}+\frac{\alpha}{2}X_{5}$ &

& \\

$\frak{g}_{6,89}$ & $\left[  X_{2},X_{4}\right]

=X_{1}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $I_{1}=x_{1}$\\

$\alpha=0$& $\left[  X_{1},X_{6}\right]  =0$ & $\left[  X_{2},X_{6}\right]  =sX_{2}$ &

$I_{2}=\frac{2x_{1}x_{6}-2sx_{2}x_{4}-\upsilon_{0}\left(  x_{3}^{2}+x_{5}%

^{2}\right)}{2}  $\\

& $\left[  X_{3},X_{6}\right]  =\upsilon_{0}X_{5}$ & $\left[  X_{4}%

,X_{6}\right]  =-sX_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =-\upsilon_{0}X_{3}$ &  & \\

$\frak{g}_{6,90}$ & $\left[  X_{2},X_{4}\right]

=X_{1}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & none\\

$\alpha\neq0$& $\left[  X_{1},X_{6}\right]  =\alpha X_{1}$ & $\left[  X_{2},X_{6}\right]

=\frac{\alpha}{2}X_{2}+X_{4}$ & \\

& $\left[  X_{3},X_{6}\right]  =\frac{\alpha}{2}X_{3}+v_{0}X_{5}$ & $\left[

X_{4},X_{6}\right]  =X_{2}+\frac{\alpha}{2}X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =-\upsilon_{0}X_{3}+\frac{\alpha}{2}X_{5}$ &

& \\

$\frak{g}_{6,90} $ & $\left[  X_{2},X_{4}\right]

=X_{1}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $I_{1}=x_{1}$\\

$\alpha=0$ & $\left[  X_{1},X_{6}\right]  =0$ & $\left[  X_{2}%

,X_{6}\right]  =X_{4}$ & $I_{2}=\frac{2x_{1}x_{6}+x_{2}^{2}-x_{4}^{2}-\upsilon

_{0}\left(  x_{3}^{2}+x_{5}^{2}\right)}{2}  $\\

$\upsilon_{0}\neq1$& $\left[  X_{3},X_{6}\right]  =v_{0}X_{5}$ & $\left[  X_{4},X_{6}\right]

=X_{2}$ & \\

& $\left[  X_{5},X_{6}\right]  =-\upsilon_{0}X_{3}$ &  & \\

$\frak{g}_{6,91}$ & $\left[  X_{2},X_{4}\right]  =X_{1}$ & $\left[

X_{3},X_{5}\right]  =X_{1}$ & $I_{1}=x_{1}$\\

& $\left[  X_{1},X_{6}\right]  =0$ & $\left[  X_{2},X_{6}\right]  =X_{4}$ &

$I_{2}=\frac{2x_{1}x_{6}+x_{2}^{2}-x_{4}^{2}-\left(  x_{3}^{2}+x_{5}^{2}\right)}{2}  $\\

& $\left[  X_{3},X_{6}\right]  =X_{5}$ & $\left[  X_{4},X_{6}\right]  =X_{2}$%

& \\

& $\left[  X_{5},X_{6}\right]  =-X_{3}$ &  & \\

$\frak{g}_{6,92}$ & $\left[  X_{2},X_{4}\right]

=X_{1}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & none\\

$\alpha\neq0$& $\left[  X_{1},X_{6}\right]  =\alpha X_{1}$ & $\left[  X_{2},X_{6}\right]

=\frac{\alpha}{2}X_{2}+\upsilon_{0}X_{3}$ & \\

& $\left[  X_{3},X_{6}\right]  =-\mu_{0}X_{2}+\frac{\alpha}{2}X_{3}$ &

$\left[  X_{4},X_{6}\right]  =\mu_{0}X_{5}+\frac{\alpha}{2}X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =-\upsilon_{0}X_{4}+\frac{\alpha}{2}X_{5}$ &

& \\

$\frak{g}_{6,92} $ & $\left[  X_{2},X_{4}\right]

=X_{1}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $I_{1}=x_{1}$\\

$\alpha=0$& $\left[  X_{1},X_{6}\right]  =0$ & $\left[  X_{2},X_{6}\right]

=\upsilon_{0}X_{3}$ & $I_{2}=-x_{1}x_{6}-\mu_{0}x_{2}x_{5}+v_{0}x_{3}x_{4}$\\

& $\left[  X_{3},X_{6}\right]  =-\mu_{0}X_{2}$ & $\left[  X_{4},X_{6}\right]

=\mu_{0}X_{5}$ & \\

& $\left[  X_{5},X_{6}\right]  =-\upsilon_{0}X_{4}$ &  & \\

$\frak{g}_{6,92}^{*}$ & $\left[  X_{2},X_{4}\right]

=X_{5}$ & $\left[  X_{1},X_{3}\right]  =X_{5}$ & none\\

$p\neq0$& $\left[  X_{1},X_{6}\right]  =pX_{1}+X_{3}$ & $\left[  X_{2},X_{6}\right]

=pX_{2}+X_{4}$ & \\

& $\left[  X_{3},X_{6}\right]  =-X_{1}+pX_{3}$ &

$\left[  X_{4},X_{6}\right]  =-X_{2}+pX_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =2pX_{5}$ &

& \\

$\frak{g}_{6,92}^{*}$ & $\left[  X_{2},X_{4}\right]

=X_{5}$ & $\left[  X_{1},X_{3}\right]  =X_{5}$ & $I_{1}=x_{5}$\\

$p=0$& $\left[  X_{1},X_{6}\right]  =X_{3}$ & $\left[  X_{2},X_{6}\right]

=X_{4}$ & $I_{2}=x_{1}^{2}+x_{2}^{2}+x_{3}^{2}+x_{4}^{2}-2x_{5}x_{6}$\\

& $\left[  X_{3},X_{6}\right]  =-X_{1}$ &

$\left[  X_{4},X_{6}\right]  =-X_{2}$ & \\

& $\left[  X_{5},X_{6}\right]  =0$ &

& \\

$\frak{g}_{6,93} $ & $\left[  X_{2},X_{4}\right]

=X_{1}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & none\\

$\alpha\neq0$& $\left[  X_{1},X_{6}\right]  =\alpha X_{1}$ & $\left[  X_{2},X_{6}\right]

=\frac{\alpha}{2}X_{2}+X_{4}+\upsilon_{0}X_{5}$ & \\

& $\left[  X_{3},X_{6}\right]  =\upsilon_{0}X_{4}+\frac{\alpha}{2}X_{3}$ &

$\left[  X_{4},X_{6}\right]  =X_{2}-\upsilon_{0}X_{3}+\frac{\alpha}{2}X_{4}$ &

\\

& $\left[  X_{5},X_{6}\right]  =-\upsilon_{0}X_{2}+\frac{\alpha}{2}X_{5}$ &

& \\

$\frak{g}_{6,93}  $ & $\left[  X_{2},X_{4}\right]

=X_{1}$ & $\left[  X_{3},X_{5}\right]  =X_{1}$ & $I_{1}=x_{1}$\\

$\alpha=0$& $\left[  X_{1},X_{6}\right]  =0$ & $\left[  X_{2},X_{6}\right]

=X_{4}+\upsilon_{0}X_{5}$ & $I_{2}=\frac{-2x_{1}x_{6}+2\upsilon_{0}\left(

x_{2}x_{3}+x_{4}x_{5}\right)-x_{2}^{2}+x_{4}^{2}}{2}$\\

& $\left[  X_{3},X_{6}\right]  =\upsilon_{0}X_{4}$ & $\left[  X_{4}%

,X_{6}\right]  =X_{2}-\upsilon_{0}X_{3}$ & \\

& $\left[  X_{5},X_{6}\right]  =-\upsilon_{0}X_{2}$ &  & \\\hline

\end{tabular}

\end{table}

\begin{table}[h]

\caption{Nilradical isomorphic to $\mathfrak{g}_{5,5}$ }

\begin{tabular}
[c]{llll}%

Name & Brackets & & Invariants\\\hline

$\frak{g}_{6,94} $ & $\left[  X_{3}%

,X_{4}\right]  =X_{1}$ & $\left[  X_{2},X_{5}\right]  =X_{1}$ & none\\

$\lambda+2\neq0$& $\left[  X_{3},X_{5}\right]  =X_{2}$ & $\left[  X_{1},X_{6}\right]  =\left(

\lambda+2\right)  X_{1}$ & \\

& $\left[  X_{2},X_{6}\right]  =\left(  \lambda+1\right)  X_{2}$ & $\left[

X_{3},X_{6}\right]  =\lambda X_{3}$ & \\

& $\left[  X_{4},X_{6}\right]  =2X_{4}$ & $\left[  X_{5},X_{6}\right]  =X_{5}$%

& \\

$\frak{g}_{6,94}  $ & $\left[  X_{3},X_{4}\right]

=X_{1}$ & $\left[  X_{2},X_{5}\right]  =X_{1}$ & $I_{1}=x_{1}$\\

$\lambda+2=0$& $\left[  X_{3},X_{5}\right]  =X_{2}$ & $\left[  X_{1},X_{6}\right]  =0$ &

$I_{2}=\frac{x_{1}^{2}x_{6}+x_{1}x_{2}x_{5}+2x_{1}x_{3}x_{4}-x_{2}^{2}x_{4}}{2}$\\

& $\left[  X_{2},X_{6}\right]  =-X_{2}$ & $\left[  X_{3},X_{6}\right]

=-2X_{3}$ & \\

& $\left[  X_{4},X_{6}\right]  =2X_{4}$ & $\left[  X_{5},X_{6}\right]  =X_{5}$%

& \\

$\frak{g}_{6,95}$ & $\left[  X_{3},X_{4}\right]  =X_{1}$ & $\left[

X_{2},X_{5}\right]  =X_{1}$ & none\\

& $\left[  X_{3},X_{5}\right]  =X_{2}$ & $\left[  X_{1},X_{6}\right]  =2X_{1}$%

& \\

& $\left[  X_{2},X_{6}\right]  =X_{2}$ & $\left[  X_{3},X_{6}\right]  =0$ & \\

& $\left[  X_{4},X_{6}\right]  =X_{1}+2X_{4}$ & $\left[  X_{5},X_{6}\right]

=X_{5}$ & \\

$\frak{g}_{6,96}$ & $\left[  X_{3},X_{4}\right]  =X_{1}$ & $\left[

X_{2},X_{5}\right]  =X_{1}$ & none\\

& $\left[  X_{3},X_{5}\right]  =X_{2}$ & $\left[  X_{1},X_{6}\right]  =3X_{1}$%

& \\

& $\left[  X_{2},X_{6}\right]  =2X_{2}$ & $\left[  X_{3},X_{6}\right]  =X_{3}$%

& \\

& $\left[  X_{4},X_{6}\right]  =X_{2}+2X_{4}$ & $\left[  X_{5},X_{6}\right]

=X_{3}+X_{5}$ & \\

$\frak{g}_{6,97}$ & $\left[  X_{3},X_{4}\right]  =X_{1}$ & $\left[

X_{2},X_{5}\right]  =X_{1}$ & none\\

& $\left[  X_{3},X_{5}\right]  =X_{2}$ & $\left[  X_{1},X_{6}\right]  =4X_{1}$%

& \\

& $\left[  X_{2},X_{6}\right]  =3X_{2}$ & $\left[  X_{3},X_{6}\right]

=2X_{3}+X_{4}$ & \\

& $\left[  X_{4},X_{6}\right]  =2X_{4}$ & $\left[  X_{5},X_{6}\right]  =X_{5}$%

& \\

$\frak{g}_{6,98}$ & $\left[  X_{3},X_{4}\right]  =X_{1}$ & $\left[

X_{2},X_{5}\right]  =X_{1}$ & none\\

& $\left[  X_{3},X_{5}\right]  =X_{2}$ & $\left[  X_{1},X_{6}\right]  =X_{1}$%

& \\

& $\left[  X_{2},X_{6}\right]  =hX_{1}+X_{2}$ & $\left[  X_{3},X_{6}\right]

=X_{3}$ & \\

& $\left[  X_{4},X_{6}\right]  =0$ & $\left[  X_{5},X_{6}\right]  =hX_{4}$ & \\\hline

\end{tabular}
\begin{tabular}
[l]{llll}%

Name & Brackets & & Invariants\\\hline

$\frak{g}_{6,99}$ & $\left[  X_{3},X_{4}\right]  =X_{1}$ & $\left[

X_{2},X_{5}\right]  =X_{1}$ & none\\

& $\left[  X_{3},X_{5}\right]  =X_{2}$ & $\left[  X_{4},X_{5}\right]  =X_{3}$%

& \\

& $\left[  X_{1},X_{6}\right]  =5X_{1}$ & $\left[  X_{2},X_{6}\right]

=4X_{2}$ & \\

& $\left[  X_{3},X_{6}\right]  =3X_{3}$ & $\left[  X_{4},X_{6}\right]

=2X_{4}$ & \\

& $\left[  X_{5},X_{6}\right]  =X_{5}$ &  & \\\hline

\end{tabular}
